Algorithms in the Stacks: Investigating automated, for-profit diversity audits in public libraries

Algorithmic systems are increasingly being adopted by cultural heritage institutions like libraries. In this study, we investigate U.S. public libraries' adoption of one specific automated tool -- automated collection diversity audits -- which we see as an illuminating case study for broader trends. Typically developed and sold by commercial book distributors, automated diversity audits aim to evaluate how well library collections reflect demographic and thematic diversity. We investigate how these audits function, whether library workers find them useful, and what is at stake when sensitive, normative decisions about representation are outsourced to automated commercial systems. Our analysis draws on an anonymous survey of U.S. public librarians (n=99), interviews with 14 librarians, a sample of purchasing records, and vendor documentation. We find that many library workers view these tools as convenient, time-saving solutions for assessing and diversifying collections under real and increasing constraints. Yet at the same time, the audits often flatten complex identities into standardized categories, fail to reflect local community needs, and further entrench libraries' infrastructural dependence on vendors. We conclude with recommendations for improving collection diversity audits and reflect on the broader implications for public libraries operating at the intersection of AI adoption, escalating anti-DEI backlash, and politically motivated defunding.

==> Figures/broad.tex <==
  \begin{sankeydiagram}%[debug]
    \sffamily
    \sankeyset{
      ratio=1cm/20,
      outin steps=2,
      draw/.style={draw=none,line width=0pt},
      color/.style={fill/.style={fill=#1,fill opacity=.75}},
      shade/.style 2 args={fill/.style={left color=#1,
          right color=#2,fill opacity=.5}},
% colors
      @define HTML color/.code args={#1/#2}{\definecolor{#1}{HTML}{#2}},
      @define HTML color/.list={
        cyan/a6cee3,lime/b2df8a,red/fb9a99,orange/fdbf6f, darkorange/d17603, darkviolet/84539b,
        violet/cab2d6,yellow/ffff99,blue/1f78b4,green/33a02c
      },
      % colors of countries
      @let country color/.code args={#1/#2}{\colorlet{#1}[rgb]{#2}},
      @let country color/.list={
        IG/violet,BT/violet,OD/violet,LJ/violet,ALA/violet,
        L2/violet,PQ/violet,IC/violet,NPO/violet,
        % DC/violet,GC/violet,
        % CC/violet,DS/violet,EP/violet,FN/violet,KC/violet,
        % HT/violet,LJA/violet,IGE/violet,MO/violet,MA/violet,
        % UW/violet,VA/violet,YW/violet,
        ICS/orange,AS/orange,B/orange,CA/orange,EC/orange,
        CHQ/orange,KP/orange,LT/orange,SL/orange}, 
        }

    \def\vdist{5mm}
    \def\hwidth{.5em}
    \def\hdist{9cm}

\sankeynode{name=NPO,quantity=10}
\sankeynode{name=IC,quantity=81,at={[yshift=\vdist]NPO.left},anchor=right}
\sankeynode{name=PQ,quantity=1,at={[yshift=\vdist]IC.left},anchor=right}
\sankeynode{name=L2,quantity=2,at={[yshift=8mm]PQ.left},anchor=right}
\sankeynode{name=ALA,quantity=5,at={[yshift=8mm]L2.left},anchor=right}
\sankeynode{name=LJ,quantity=6,at={[yshift=8mm]ALA.left},anchor=right}
\sankeynode{name=OD,quantity=3,at={[yshift=8mm]LJ.left},anchor=right}
\sankeynode{name=BT,quantity=46,at={[yshift=8mm]OD.left},anchor=right}
\sankeynode{name=IG,quantity=17,at={[yshift=\vdist]BT.left},anchor=right}

    \foreach \country in {IG,BT,OD,LJ,ALA,L2,PQ,IC,NPO}{
      \sankeyadvance[color=\country]{\country}{\hwidth}
}

\sankeyfork{IG}{13/IG-to-ICS, 4/IG-to-B}
\sankeyfork{BT}{3/BT-to-AS, 6/BT-to-B, 4/BT-to-CA, 33/BT-to-CHQ}
\sankeyfork{OD}{3/OD-to-KP}
\sankeyfork{LJ}{6/LJ-to-EC}
\sankeyfork{ALA}{1/ALA-to-B, 4/ALA-to-EC}
\sankeyfork{L2}{2/L2-to-EC}
\sankeyfork{PQ}{1/PQ-to-LT}
\sankeyfork{IC}{2/IC-to-EC, 79/IC-to-SL}
\sankeyfork{NPO}{10/NPO-to-SL}
% \sankeyfork{DC}{7/DC-to-SL}
% \sankeyfork{GC}{5/GC-to-SL}
% \sankeyfork{CC}{4/CC-to-SL}
% \sankeyfork{KC}{2/KC-to-SL}
% \sankeyfork{LJA}{2/LJA-to-SL}
% \sankeyfork{MO}{2/MO-to-SL}
% \sankeyfork{DS}{1/DS-to-SL}
% \sankeyfork{EP}{1/EP-to-SL}
% \sankeyfork{FN}{1/FN-to-SL}
% \sankeyfork{HT}{1/HT-to-SL}
% \sankeyfork{IGE}{1/IGE-to-SL}
% \sankeyfork{MA}{1/MA-to-SL}
% \sankeyfork{UW}{1/UW-to-SL}
% \sankeyfork{VA}{1/VA-to-SL}
% \sankeyfork{YW}{1/YW-to-SL}


\sankeynode{name=SL,quantity=89, at={[xshift=\hdist]NPO.right},anchor=right}
\sankeynode{name=LT,quantity=1, at={[yshift=4mm]SL.left},anchor=right}
\sankeynode{name=KP,quantity=3, at={[yshift=7mm]LT.left},anchor=right}
\sankeynode{name=CHQ,quantity=33, at={[yshift=\vdist]KP.left},anchor=right}
\sankeynode{name=EC,quantity=14, at={[yshift=\vdist]CHQ.left},anchor=right}
\sankeynode{name=CA,quantity=4, at={[yshift=\vdist]EC.left},anchor=right}
\sankeynode{name=B,quantity=11, at={[yshift=\vdist]CA.left},anchor=right}
\sankeynode{name=AS,quantity=3, at={[yshift=\vdist]B.left},anchor=right}
\sankeynode{name=ICS,quantity=13, at={[yshift=\vdist]AS.left},anchor=right}

% \sankeyfork{SL}{58/SL-from-IC, 7/SL-from-DC, 5/SL-from-GC, 4/SL-from-CC, 2/SL-from-KC, 2/SL-from-LJA, 2/SL-from-MO, 1/SL-from-DS, 1/SL-from-EP, 1/SL-from-FN, 1/SL-from-HT, 1/SL-from-IGE, 1/SL-from-MA, 1/SL-from-UW, 1/SL-from-VA, 1/SL-from-YW}
\sankeyfork{SL}{79/SL-from-IC, 10/SL-from-NPO}
\sankeyfork{LT}{1/LT-from-PQ}
\sankeyfork{KP}{3/KP-from-OD}
\sankeyfork{CHQ}{33/CHQ-from-BT}
\sankeyfork{EC}{6/EC-from-LJ, 4/EC-from-ALA, 2/EC-from-L2, 2/EC-from-IC}
\sankeyfork{CA}{4/CA-from-BT}
\sankeyfork{B}{4/B-from-IG, 6/B-from-BT, 1/B-from-ALA}
\sankeyfork{AS}{3/AS-from-BT}
\sankeyfork{ICS}{13/ICS-from-IG}


\foreach \country in {SL, LT, KP, CHQ, EC, CA, B, AS, ICS}{
  \sankeyadvance[color=\country]{\country}{\hwidth}
}


    \foreach \startcountry/\countries in {
      IG/{ICS, B}, BT/{AS, B, CA, CHQ}, OD/{KP}, LJ/{EC},
      ALA/{B, EC}, L2/{EC}, PQ/{LT}, IC/{EC, SL}, NPO/{SL}, 
      % DC/{SL}, GC/{SL}, 
      % CC/{SL}, DS/{SL}, EP/{SL}, FN/{SL}, KC/{SL}, HT/{SL},
      % LJA/{SL}, IGE/{SL}, MO/{SL}, MA/{SL}, UW/{SL}, VA/{SL}, YW/{SL},
      }
    {
      \foreach \endcountry in \countries {
        \sankeyoutin[shade={\startcountry}{\endcountry}]
        {\startcountry-to-\endcountry}{\endcountry-from-\startcountry}
      }
}
    \foreach \country/\countryname in {IG/Ingram Library Services,BT/Baker \& Taylor,OD/OverDrive,LJ/Library Journal,ALA/American Library Association,L2/Library 2.0,PQ/Proquest,IC/Individual for-profit companies,NPO/Individual non-profit organizations,
    % DC/Diversity Center of Northeast Ohio,GC/Gladiator Consulting,
    % CC/Compass Consulting Services,DS/Diverse Scholar Community,EP/Elevate People Solutions,FN/First Nations Information,KC/Knight Consulting Group,
    % HT/Homeless Training Institutge,LJA/Library Juice Academy,IGE/International Guiding Eyes,MO/Moralcourage Organization,MA/Mathematica,
    % UW/University of Washington CCER,VA/VA Center for Inclusive Communities,YW/YWCA,
    ICS/iCurate inClusive service,AS/DEI analysis subscription,B/Books about diversity audit or DEI,CA/DEI cart analysis service,EC/{eCourse, online workshop, or webinar},
    CHQ/CollectionHQ subscription,KP/Kanopy PLUS \& Kanopy PLUS Diversity subscription,LT/{Academic Complete \& LibraryThing \& DEI eBook subscription},SL/Staff DEI training or library DEI consulting service
    }
    {
      \node[anchor=west,inner sep=.2em,font=\small]
      at (\country) {\countryname\vphantom{Ag}};
}
    \foreach \country/\countryname in {
      IG/{(\$3,175.54)},
      BT/{(\$14,312.21)},
      OD/{(\$2,916.67)},
      LJ/{(\$1,011.13)},
      ALA/{(\$230.62)},
      L2/{(\$99.00)},
      % PQ/{(\$17,153.10)},
      IC/{(\$12,248.38)},
      NPO/{(\$1,195.73)}
    }
    {
      \node[anchor=north east,inner ysep=.05em,font=\small,color=darkviolet]
      at (\country) {\countryname\vphantom{Ag}};
    }

    \foreach \country/\countryname in {
      IG/{\$53,984.11},
      BT/{\$658,361.46},
      OD/{\$8,750.00},
      LJ/{\$6,066.78},
      ALA/{\$1,153.09},
      L2/{\$198.00},
      PQ/{\$17,153.10},
      IC/{\$911,480.21},
      NPO/{\$15,227.46}
    }
    {
      \node[anchor=south east,inner ysep=.05em,font=\small,color=darkviolet]
      at (\country) {\countryname\vphantom{Ag}};
    }
    

    \foreach \country/\countryname in {
      ICS/{(\$3,969.23)},
      AS/{(\$3,649.66)},
      B/{(\$281.27)},
      CA/{(\$232.16)},
      EC/{(\$567.05)},
      CHQ/{(\$19,571.33)},
      KP/{(\$2,916.66)},
      % LT/{\$x},
      SL/{(\$10,405.70)}}
    {
      \node[anchor=north east,inner ysep=.05em, font=\small,color=darkorange]
      at (\country) {\countryname\vphantom{Ag}};
    }

% \node [anchor=east,outer xsep=0.5cm,  font=\small, color=darkorange, label={[align=right]\$926,106.92}] at (SL){};

    \foreach \country/\countryname in {
      ICS/{\$51,600.00},
      AS/{\$10,949.00},
      B/{\$3,093.92},
      CA/{\$928.64},
      EC/{\$7,938.63},
      CHQ/{\$645,854.00},
      KP/{\$8,750.00},
      LT/{\$17,153.10},
      SL/{\$926,106.92}}
    {
      \node[anchor=south east,inner ysep=.05em,font=\small,color=darkorange]
      at (\country) {\countryname\vphantom{Ag}};
    }


  \end{sankeydiagram}


==> Figures/narrow.tex <==
  \begin{sankeydiagram}%[debug]
    \sffamily
    \sankeyset{
      ratio=1cm/40,
      outin steps=2,
      draw/.style={draw=none,line width=0pt},
      color/.style={fill/.style={fill=#1,fill opacity=.75}},
      shade/.style 2 args={fill/.style={left color=#1,
          right color=#2,fill opacity=.5}},
% colors
      @define HTML color/.code args={#1/#2}{\definecolor{#1}{HTML}{#2}},
      @define HTML color/.list={
        cyan/a6cee3,lime/b2df8a,red/fb9a99,orange/fdbf6f, darkorange/d17603, darkviolet/84539b,
        violet/cab2d6,yellow/ffff99,blue/1f78b4,green/33a02c
      },
      % colors of countries
      @let country color/.code args={#1/#2}{\colorlet{#1}[rgb]{#2}},
      @let country color/.list={
        IG/cyan,BT/cyan,LJ/cyan,ALA/cyan,
        IC/cyan,L2/cyan,
        AS/orange,B/orange,CT/orange,EC/orange,
        CHQ/orange, SL/orange, IC2/cyan,NPO/cyan, GA/violet,VA/violet,OH/violet,OR/violet,
        IN/violet,IA/violet,MO/violet,IL/violet,
        KS/violet,NY/violet,MD/violet,WA/violet
}, }
    \def\vdist{7mm}
    \def\hwidth{.5em}
    \def\hdist{14cm}

\sankeynode{name=NPO,quantity=10}
\sankeynode{name=IC2,quantity=81,at={[yshift=\vdist]NPO.left},anchor=right}
\sankeynode{name=L2,quantity=2,at={[yshift=20mm]IC2.left},anchor=right}
% \sankeynode{name=IC,quantity=2,at={[yshift=\vdist]L2.left},anchor=right}
\sankeynode{name=ALA,quantity=4,at={[yshift=20mm]L2.left},anchor=right}
\sankeynode{name=LJ,quantity=6,at={[yshift=20mm]ALA.left},anchor=right}
\sankeynode{name=BT,quantity=41,at={[yshift=\vdist]LJ.left},anchor=right}
\sankeynode{name=IG,quantity=12,at={[yshift=\vdist]BT.left},anchor=right}

    \foreach \country in {L2,ALA,LJ,BT,IG, IC2, NPO}{
      \sankeyadvance[color=\country]{\country}{\hwidth}
}

\sankeyfork{L2}{2/L2-to-EC}
\sankeyfork{IC2}{2/IC2-to-EC, 79/IC2-to-SL}
\sankeyfork{NPO}{10/NPO-to-SL}
\sankeyfork{ALA}{4/ALA-to-EC}
\sankeyfork{LJ}{6/LJ-to-EC}
\sankeyfork{BT}{3/BT-to-AS, 1/BT-to-B, 4/BT-to-CT, 33/BT-to-CHQ}
\sankeyfork{IG}{12/IG-to-AS}

\sankeynode{name=SL,quantity=89,
  at={[xshift=\hdist]NPO.right},anchor=right}
\sankeynode{name=CHQ,quantity=33, at={[yshift=\vdist]SL.left},anchor=right}
\sankeynode{name=EC,quantity=14,
  at={[yshift=\vdist]CHQ.left},anchor=right}
\sankeynode{name=CT,quantity=4,
  at={[yshift=15mm]EC.left},anchor=right}
\sankeynode{name=B,quantity=1,
  at={[yshift=20mm]CT.left},anchor=right}
\sankeynode{name=AS,quantity=15,
  at={[yshift=20mm]B.left},anchor=right}

\sankeyfork{SL}{79/SL-from-IC2, 10/SL-from-NPO}
\sankeyfork{EC}{6/EC-from-LJ, 4/EC-from-ALA, 2/EC-from-IC2, 2/EC-from-L2}
\sankeyfork{CHQ}{33/CHQ-from-BT}
\sankeyfork{CT}{4/CT-from-BT}
\sankeyfork{B}{1/B-from-BT}
\sankeyfork{AS}{12/AS-from-IG, 3/AS-from-BT}
\foreach \country in {EC,CT,B,AS, SL, CHQ}{
  \sankeyadvance[color=\country]{\country}{\hwidth}
}



    \foreach \startcountry/\countries in {
      L2/{EC}, IC2/{SL, EC}, NPO/{SL},  ALA/{EC}, LJ/{EC},
      BT/{AS, B, CT, CHQ}, IG/{AS}, 
      }
    {
      \foreach \endcountry in \countries {
        \sankeyoutin[shade={\startcountry}{\endcountry}]
        {\startcountry-to-\endcountry}{\endcountry-from-\startcountry}
      }
}
    \foreach \country/\countryname in {L2/Library 2.0, IC2/Individual for-profit companies,NPO/Individual non-profit organizations,  CHQ/CollectionHQ subscription, ALA/American Library Association, LJ/Library Journal, BT/Baker \& Taylor, IG/Ingram Library Services, AS/Diversity audit service, B/Books about diversity audit, CT/DEI cart analysis service, SL/Staff DEI training or library DEI consulting service, EC/{eCourse, online workshop, or webinar} 
    % GA/Georgia, VA/Virginia, OH/Ohio, OR/Oregon, IN/Indiana, IA/Iowa, MO/Missouri, IL/Illinois, KS/Kansas, NY/New York, MD/Maryland, WA/Washington
    }
    {
      \node[anchor=west,inner sep=.2em,font=\small]
      at (\country) {\countryname\vphantom{Ag}};
}
    \foreach \country/\countryname in {
      L2/{(\$99.00)}, 
      ALA/{(\$268.28)}, 
      LJ/{(\$1,011.13)}, 
      BT/{(\$1,489.97)}, 
      IG/{(\$3,950.00)}}
    {
      \node[anchor=north east,inner ysep=.1em,font=\small,color=blue]
      at (\country) {\countryname\vphantom{Ag}};
    }

        \foreach \country/\countryname in {
      IC2/{(\$12,248.38)},
      NPO/{(\$1,195.73)}
      }
    {
      \node[anchor=north east,inner ysep=.1em,font=\small,color=blue]
      at (\country) {\countryname\vphantom{Ag}};
    }

    \foreach \country/\countryname in {
      L2/{\$198.00}, 
      ALA/{\$1,073.10}, 
      LJ/{\$6,066.78}, 
      BT/{\$11,919.79}, 
      IG/{\$47,400.00}}
    {
      \node[anchor=south east,inner ysep=.1em,font=\small,color=blue]
      at (\country) {\countryname\vphantom{Ag}};
    }

        \foreach \country/\countryname in {
      IC2/{\$911,480.21},
      NPO/{\$15,227.46}}
    {
      \node[anchor=south east,inner ysep=.1em,font=\small,color=blue]
      at (\country) {\countryname\vphantom{Ag}};
    }

    \foreach \country/\countryname in {
      AS/{\$58,349.00}, 
      B/{\$42.15}, 
      CT/{\$928.64}, 
      SL/{\$926,106.92},
      CHQ/{\$645,854.00},
      EC/{\$7,958.63}}
    {
      \node[anchor=south east,inner ysep=.1em,font=\small,color=darkorange]
      at (\country) {\countryname\vphantom{Ag}};
    }

    \foreach \country/\countryname in {
      AS/{(\$3,889.93)}, 
      B/{(\$42.15)}, 
      CT/{(\$232.16)}, 
      EC/{(\$567.05)},
      CHQ/{(\$19,571.33)},
      SL/{(\$10,405.70)}}
    {
      \node[anchor=north east,inner ysep=.1em,font=\small,color=darkorange]
      at (\country) {\countryname\vphantom{Ag}};
    }



 
  \end{sankeydiagram}


